Renormalization of Heavy Quark Effective Field Theory: Quantum Action Principles and Equations of Motion

We discuss the quantum action principles and equations of motion for Heavy Quark Effective Field Theory. We prove the so-called equivalence theorem for HQEFT which states that the physical predictions of HQEFT are independent from the choice of interpolating fields. En passant we point out that HQEFT is in fact more subtle than the quantum mechanical Foldy-Wouthuysen transformation.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
\endinput
Local Variables:
mode:LaTeX
page-delimiter:"^%%%%%%%%%%%*\n"
compile-command:"make pv"
End:

==============================< cut here >===============================
%!PS-Adobe-2.0
%%Creator: dvipsk 5.526a Copyright 1986, 1993 Radical Eye Software
%%Title: repar-fig.dvi
%%Pages: 1
%%PageOrder: Ascend
%%BoundingBox: 0 0 612 792
%%EndComments
%DVIPSCommandLine: dvips -Z repar-fig
%DVIPSParameters: dpi=300, compressed, comments removed
%DVIPSSource:  TeX output 1994.04.20:0200
%%BeginProcSet: texc.pro
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N
/X{S N}B /TR{translate}N /isls false N /vsize 11 72 mul N /hsize 8.5 72
mul N /landplus90{false}def /@rigin{isls{[0 landplus90{1 -1}{-1 1}
ifelse 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
isls{landplus90{VResolution 72 div vsize mul 0 exch}{Resolution -72 div
hsize mul 0}ifelse TR}if Resolution VResolution vsize -72 div 1 add mul
TR matrix currentmatrix dup dup 4 get round 4 exch put dup dup 5 get
round 5 exch put setmatrix}N /@landscape{/isls true N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0
0]N /FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn
begin /FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X
array /BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo
setfont}2 array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx
FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{
pop nn dup definefont setfont}B /ch-width{ch-data dup length 5 sub get}
B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128 ch-data dup
length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127 sub}B
/ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp
0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2
index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff
ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]/id
ch-image N /rw ch-width 7 add 8 idiv string N /rc 0 N /gp 0 N /cp 0 N{
rc 0 ne{rc 1 sub /rc X rw}{G}ifelse}imagemask restore}B /G{{id gp get
/gp gp 1 add N dup 18 mod S 18 idiv pl S get exec}loop}B /adv{cp add /cp
X}B /chg{rw cp id gp 4 index getinterval putinterval dup gp add /gp X
adv}B /nd{/cp 0 N rw exit}B /lsh{rw cp 2 copy get dup 0 eq{pop 1}{dup
255 eq{pop 254}{dup dup add 255 and S 1 and or}ifelse}ifelse put 1 adv}
B /rsh{rw cp 2 copy get dup 0 eq{pop 128}{dup 255 eq{pop 127}{dup 2 idiv
S 128 and or}ifelse}ifelse put 1 adv}B /clr{rw cp 2 index string
putinterval adv}B /set{rw cp fillstr 0 4 index getinterval putinterval
adv}B /fillstr 18 string 0 1 17{2 copy 255 put pop}for N /pl[{adv 1 chg}
{adv 1 chg nd}{1 add chg}{1 add chg nd}{adv lsh}{adv lsh nd}{adv rsh}{
adv rsh nd}{1 add adv}{/rc X nd}{1 add set}{1 add clr}{adv 2 chg}{adv 2
chg nd}{pop nd}]dup{bind pop}forall N /D{/cc X dup type /stringtype ne{]
}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1 ne{dup dup
length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}B /I{
cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul
add .99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore showpage
userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if pop /VResolution X /Resolution X 1000 div /DVImag X
/IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for
65781.76 div /vsize X 65781.76 div /hsize X}N /p{show}N /RMat[1 0 0 -1 0
0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X /rulex X V}B /V
{}B /RV statusdict begin /product where{pop product dup length 7 ge{0 7
getinterval dup(Display)eq exch 0 4 getinterval(NeXT)eq or}{pop false}
ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale rulex ruley
false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex ruley
scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /QV{gsave
transform round exch round exch itransform moveto rulex 0 rlineto 0
ruley neg rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta
0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}
B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{
3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p
-1 w}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{
3 2 roll p a}B /bos{/SS save N}B /eos{SS restore}B end
%%EndProcSet
TeXDict begin 40258431 52099146 1000 300 300 (repar-fig.dvi)
@start /Fa 2 99 df[<902603FFF80107B600C0013FB500FC0103B600E0013FB500FE49
B600E0011FB649B600F0010FB691B600F8903807FFF06F4F6E49526F76496F604B734A6D
764B526D92C7830280D7D7D71270AC6DD7D7D7C6122090D7D7D7CAFCAAA1F61F80A1F6FF
F0A1DF01F8020313FCA1DF0FFE4A7FD90380A193263FFF80496DA11970A14F01E04980A1
96B56CDAE07FEC01F8A14E93273F801FC0EB0FFFA19626FE07F849486C6C013F13C0A195
2703F803FC01FE01074A7FA1952807F000FF036F90B57EA1DB0FC04ADAFFFC6D6C4880A1
DB7FF0010F6E499139FE07FE07A1912601FFFC4A6D496DB538F801FCA14A01FF011F6E49
6DECF000A14A6E4848010701806E497FA14ADAC0FFDA00FCC86C49137EA1DBF03FB5CC00
0F90C7127FA191261FC01F49DF01F86E14FCA1DB80074996C990398003FF80A1023F6D49
9A261FC00F13E0A192C701E0E4F03F7FA1053FD16CB67EA194D26C81A14A7BEC83FEA102
7E7BEBFE00E90F80A026007FF8137FE97FE001FEE80FC07F9F2801FFF801FC9FC8FC5890
26FE07F8A16D7E5890B5FC585D90D4261FF07F49A1A1C8FCE9C03F5B9F263F800F90D7C7
6C7EA0380001F85890D7C96D13F8107EA1943907F003FFA1A1DDFC0F13C0A1A170B67EA1
A17081A1A17081A1A171EB07FCA1A194381FFC0110FEA1953903F000FE58A195C8127E49
0D01A10A7F1E20496C5448A1751E709C3801F80F0D0FB55A0D3F5C555C9CB65A544AD7CF
FC9B3903FE07F00DF8D7D1FC5448A18B55A11E1F0C0FA18C55A1787EA1A11BF8A1A174B5
7EA1A17414E0A1A17414F879A178800C07A10E3F7FA1A109077FA1A198C77FA1A11D3FA1
A1777E0C0FA1220F55A18E0C1FA12207545A6DCF00FFA1A11A2090CE0003B5D7D599C8FC
0A0F5B0A3F49A1220F5249A16B99B500E0A1221F5191D7D65B5148D7D7FC1CF8515A6409
0FA1A18052A1A1120FA1A18AA1A1777ED90380A1A109FC1A70A1A19A3803FFF876A1A16C
13FF0907A1A16D14C0A1A1787F76A1A1011F7F0903A1DA3F8010037FA1E4FFE09F380007
FCA10B0301F82301A108FC4A6D7D7EA1DF07FF4A6DA1127EA1071F01C0496DA1127F0907
576D02E0A17F52566D90393F803F80090F9EB56C49486C7E5148E707FC01FE130F09FF9D
2801FC01FF036FEB0FC0081F49566CD9FFFC0107DA3FF86897B5D36F496ED9FFFE207E07
034956486D496D6C486D20FE4F497D49DAFE076E674F01F0110701806DB77E4F90D40007
DA00FCC8DAF03F1F0108F05891C96C9026E00FE067DF3F80A171EBC00797D5000F070F01
007F4F0E7E4948DE01F81303077E9C2803FFC07F8095C8FC90CB0E0F90B5A19DC8FCA14B
92CF8DA14B4AA11800A14B4AA185A1048101F0A1197F077F9C27FE003F80A11AE0735590
D16DF73FFE740B010E017A6C7E736C547A797F736CA1746C797FA1A126FF80F80B017F73
6CA175B59A38001FF80703A17602C01D03A16F7A6E777E49A100007B6E0B001720496CA1
0F036E781670A1A127007F07FC1E7EA1A1EB00010707A1787E50A11E7E070F0C01A1127F
4F48548F077F0C03A11FFE952603FF805348A166060F90D1001FA11E01DE3FFE9A261FFF
E059535A4E489AB548117E66DEFFF00A034A11FE1D074D01805291D748664ED04801FC11
011E0FDD03F85301E0A148664E0CE0D7FC0507E43F80902603FFF8011FB500FC010FB500
FE903807FFF04E9BC7FCA15AA1007E0380D31270A1A16F8AA1A102001E0772A17A8A0503
A10F7F777E72A1E63FC0F401FE716C0B7FA103F8777E6DC86D77A16EB47601E0152090CA
6C78A16D01C0766C92C8FC726C0A1FA16E6D767E063F78A101016DF40FFC726C0A0F6ED4
00209026003FF81C03060F7890D7C6D807FCF400FE730A07A103011E7E0607A17B6C1D7F
A1A1057E89A1A1177FA1A183A2A1120F060F664F0A1FA16AD90380031F5348A14B0B7E15
704E480AFFD7C9007E1DFE06FF081FB700E0A102FE525A050390CD48DD03800E704A481C
034D485004F0A10103535A4D48A158525A4D48A15748525ADD3FE0A15748650680087EC8
0003A14B525A4DCEA1071F9BC9FC057EA1596405FEA1A11C7E5FA4A1A183C200FE93C5C5
B612E06CA1A1A11688A1A1A11784A1A1A11780A226000380C7D83FFCCD007E9326F00380
D30070C700070180CE000F90C80070C7FCA3007FC100FE93C5C5B61280A4D4007EDCF001
D40020D7C9FCA192D7D7C8FCA90F7FB7FCA349A1A1A11320496C784C480F20A113707B4D
6C20709ECBFCAADAFFF0013FB500F0013FB500F0013FB500F8D91FFFE77FFE0107B60103
B60103B6903803FFF06F70704E7D4E4C5E4B4C4C7259727082>478
258 129 439 472 97 D[<A1EF3FC0A1933801FFF8A1040713FEA1041F6D7EA14C80A14C
80A193B67EA14B81A2A14B81A2A14B81007FC5C5BD12E0A4D7C8000F93D7C9FCA3007FC5
B400F84DC5B512E0A102C0EF003FA1DA003FEEC00FA1D9FC03B8EAFC03C5B4D8E01F9426
FF807FA112F0D7263F807F9526E01FC0D7FCA1D8FF01BA38F80FF0A02601FC070181923A
F81FFE03F8A02803F01FFC01933903FF80FCA0280FE07FE000923AF0007FE07FA0271F81
FF806D4A90391FF81F80594848C76C4A903907FC0FC0A0267E0FF86E4A903901FF07E0A0
26F81FE0020749C8387F81F09F2701F03F80020101F892381FC0F85848B4C9D83FC09238
0FF07C9F2607C1FC93CA3803F83E584848756C7E584848756C6C7E9F263E0FC099383F07
C09F263C1F80F41F835848D06C6C7EE8F07E776C7E0F0149776C7EE8E1F89A3801F8789E
2603C1F00B007F574848F67C1E10871F7E574848787E0F1E49786C7E58D2EA0F8757487A
7E103E1F075748796C7EA25748796C7EA29D2601E1F09C3800F878A2564848F87C3CA256
48487A7EA2E78F80201FE60F0F8E9FD4120F57228F0E1EFB87800F1E21070F3E22C70E1C
23C3E63C3C0F037F0F7C22E3A30E3823E1E678780F017F0FF822F1A40E7023F0E6F0F00F
007F0EF123F8B00EF023F0E670F80F015B0E7823F1A40F7822E1E6387C0F035B0E3C23E3
A30F3C22C3E61C3E0F075B0E1E23C70F1E22870F1F210F0E0F118FD4FC7B220F7C201FE6
078F221EE787C0203EA27A6C6C565AA27A6C6C565AA27A6C6C55485AA2E7787C9C3803E1
E0A27B6C55485A103F1F0F7B6C565A7C6CF61F070F0F6D5448D5FC9E260787E0F67E1E10
831F7C7B6C6C545A9E2601E1F80B015B7C6C9A3803F0F80F00017E53485AE8783F9A380F
C1E07C6C6C52485A9F263E0FC0F43F079F261F07F09938FE0F809F260F83F8514848D6FC
7C6C6C983803F83E7C6CB498380FF07C9F2701F03F8097381FC0F89F2700F81FE097387F
81F0A0267E0FF8963901FF07E0A0263F03FE963907FC0FC0A0271F81FF8095391FF81F80
A0270FE07FE095267FE07FD7FCA02703F01FFC943903FF80FCA02801FC07FF8093391FFE
03F8A02600FF0101FC923A03FFF80FF0A1283F807FFFF091B538E01FC0A1261FE01F90B8
38807F80A12607FC039426FC03FED7C6FCA12701FF003F9338C00FF8A127007FC0039239
FC003FE0A190271FF80007903AFE0001FF80A1902707FF800001F0D91FFED7C7FCA10100
01F8923801FFF0A191261FFFF091B51280A1020390B700FCD7C8FCA1DA007F16E0A10303
03FCD7C9FCA1DB000F91D7CAFC>380 168 82 351 472 I E /Fb
16 117 df<D8FFFCEB7FE0A2D80780EB1E0015181510156015804AC7FC14025C5C5C5C14
60EB81E0EB82F0EB84F8EB8878EB903CEBA01EEBC01F497E6E7E6E7EA26E7E6E7E811578
81153E153FD8FFFCEBFFF0A224227DA12A>75 D<EB07F8EB3C0F9038F003C03901C000E0
4848137048C77E48143C001E80A24880A2007C158000781407A200F815C0A80078158000
7C140FA2003C1500A26C141EA26C5C6C6C5B000314703901E001E06C6C485AD93C0FC7FC
EB07F822247CA22A>79 D<007FB6FCA2397801E00F0060140381124000C01580A2008014
00A400001500B3A290B512C0A221227DA127>84 D<3CFFF00FFF807FE0A23C0F8000F800
0F0090C7007813066C6C150415BCA26C6C5DEC011EA2D801E05DEC020FA2D800F05D9138
040780A201785D020C13C0EC0803013C5D021813E0EC1001011E02E1C7FC023013F1EC20
00010F14F2026013FA0240137AD907C0137CA24A133C01031438A291C712186D14103323
7EA137>87 D<1304130EA3131FA2EB2F801327A2EB43C0A2EBC3E01381A248C67EA2487F
13FF38020078487FA3487F1218003C131F00FEEB7FE01B1A7F991F>97
D<B512F8381E007814181408140C1404A3EB0200A31306EA1FFEEA1E061302A3EB0002A3
14061404A2140C143CB512FC171A7E991C>101 D<B512F0381E00701430141014181408
A3EB0200A31306EA1FFEEA1E061302A390C7FCA7121FEAFFE0151A7E991B>I<EB3F8138
01E063380380173806000F487F001C7F5A00787FA2127000F090C7FCA5903801FFE03970
001F0000787FA212387E120C7E380380173801E06338003F811B1A7E9920>I<39FFC1FF
80391E003C00AB381FFFFC381E003CAC39FFC1FF80191A7E991F>I<EAFFC0EA1E00B3A6
EAFFC00A1A7E990F>I<EAFFE0001FC7FC121EAF1410A314301420146014E01301B5FC14
1A7E991A>108 D<00FEEB3F80001FEB0E00EB80041217EA13C0EA11E013F01210137813
7C133C131E130F14841307EB03C4EB01E4A2EB00F4147CA2143C141C140C123800FE1304
191A7E991F>110 D<EB7F803801C0E038070038000E7F487F003C130F00387F00781480
00701303A200F014C0A70078EB0780A200381400003C5B001C130E6C5B6C5B3801C0E038
007F801A1A7E9920>I<EAFFFE381E03C0EB00E0801478A55C5CEB03C0D81FFEC7FC381E
0380EB01E0130080A615401470EC388039FFC01F001A1A7E991E>114
D<EA07E1EA181BEA3007487EA2EAE001A36CC7FC12FCEA7F80EA3FF86C7E6C7EC67E131F
EB0780A2EA8003A300C013005BEAE006EADC0CEA83F0111A7E9917>I<007FB5FC38701E
0700601301124000C0148000801300A300001400B0133F3803FFF0191A7F991D>I
E /Fc 51 123 df<90381FC1F090387037189038C03E3C3801807C000313783907003800
A9B612C03907003800B2143C397FE1FFC01E2380A21C>11 D<EA7038EAF87CEAFC7EA2EA
743AEA0402A4EA0804A2EA1008A2EA2010EA40200F0F7EA218>34
D<132013401380EA01005A12061204120CA25AA25AA312701260A312E0AE1260A3127012
30A37EA27EA2120412067E7EEA0080134013200B327CA413>40 D<7E12407E7E12187E12
041206A27EA2EA0180A313C01200A313E0AE13C0A312011380A3EA0300A21206A2120412
0C5A12105A5A5A0B327DA413>I<127012F812FCA212741204A41208A21210A212201240
060F7C840E>44 D<EAFFF8A20D02808B10>I<127012F8A3127005057C840E>I<14801301
A2EB0300A31306A35BA35BA35BA35BA35BA3485AA448C7FCA31206A35AA35AA35AA35AA3
5AA311317DA418>I<13801203120F12F31203B3A9EA07C0EAFFFE0F217CA018>49
D<EA03F0EA0C1CEA100700201380384003C0A2008013E012F0EAF801A3EA2003120014C0
A2EB07801400130E5B13185B5B5B485A90C7FC000213205A5A00181360481340383FFFC0
5AB5FC13217EA018>I<EA03F8EA0C1EEA100F38200780004013C0127813031307123800
001380A214005B130C1338EA03F0EA001C130FEB0780A2EB03C0A214E01220127012F8A2
00F013C01240EB0780122038100F00EA0C1CEA03F013227EA018>I<1303A25BA25B1317
A21327136713471387120113071202120612041208A212101220A2124012C0B512F83800
0700A7EB0F80EB7FF015217FA018>I<137EEA01C138030080380601C0EA0C03121C3818
01800038C7FCA212781270A2EAF0F8EAF30CEAF4067F00F81380EB01C012F014E0A51270
A3003813C0A238180380001C1300EA0C06EA070CEA01F013227EA018>54
D<EA01F0EA060C487EEA1807383803801270A238F001C0A314E0A5127013031238EA1805
120CEA0619EA03E1380001C0A3EB0380A21230387807001306EA700CEA20186C5AEA0FC0
13227EA018>57 D<127012F8A312701200AB127012F8A3127005157C940E>I<497EA349
7EA3EB05E0A2EB09F01308A2EB1078A3497EA3497EA2EBC01F497EA248B51280EB0007A2
0002EB03C0A348EB01E0A348EB00F0121C003EEB01F839FF800FFF20237EA225>65
D<B512F0380F801E00071307EC0380EC01C0EC00E015F01578A2157C153CA3153EA9153C
A2157C1578A215F015E01401EC03C0EC0700000F131EB512F01F227EA125>68
D<B612C0380F80070007130114001540A215601520A314201500A3146014E013FF138014
601420A315081400A21510A31530A2157015E0000F1303B6FC1D227EA121>I<B612C038
0F80070007130114001540A215601520A314201500A3146014E013FF138014601420A491
C7FCA9487EEAFFFE1B227EA120>I<39FFFC3FFF390FC003F039078001E0AE90B5FCEB80
01AF390FC003F039FFFC3FFF20227EA125>72 D<EAFFFCEA0FC0EA0780B3ACEA0FC0EAFF
FC0E227EA112>I<D8FFFCEBFF80D80FC0EB7C006C48133015205D5D4AC7FC14025C5C5C
5C5C5CEB81C0EB83E01385EB88F01390EBA078EBC03C13808080A26E7E8114036E7EA26E
7E81486C7F3AFFFC07FF8021227EA126>75 D<D8FFC0EB03FF000F15F0000715E0D805E0
1305A2D804F01309A301781311A36D1321A36D1341A26D1381A39038078101A3EB03C2A2
EB01E4A3EB00F8A31470120E001FEC03F03AFFE0203FFF28227EA12D>77
D<B512F0380F803C0007130FEC078015C0140315E0A615C014071580EC0F00143CEBFFF0
0180C7FCAE487EEAFFFC1B227EA121>80 D<EB0FE0EB783CEBE00E3903C0078039078003
C0390F0001E0000E1300001E14F0003E14F8003C1478007C147CA20078143CA200F8143E
A90078143C007C147CA2003C1478A2391E0380F0390E0420E0380F080139078813C03903
C817803900E80E0090387C3C02EB0FECEB000CA2EC0E06EC0F0EEC07FCA215F81403EC01
E01F2D7DA226>I<B512E0380F803C0007130E6E7E81140381A55D14075D020EC7FC143C
EBFFE0EB80708080141E140E140FA481A3168015C014073A0FC003C10039FFFC01E2C812
7C21237EA124>I<007FB512F839780780780060141800401408A300C0140C00801404A4
00001400B3A3497E3801FFFE1E227EA123>84 D<EA0804EA1008EA2010A2EA4020A2EA80
40A4EAB85CEAFC7EA2EA7C3EEA381C0F0F7AA218>92 D<EA1FE0EA3038EA780C130EEA30
071200A313FFEA07C7EA1E07123C1278127000F01308A3130FEA7817383C2390380FC1E0
15157E9418>97 D<120E12FE121E120EAB131FEB61C0EB8060380F0030000E1338143C14
1C141EA7141C143C1438000F1370380C8060EB41C038083F0017237FA21B>I<EA01FEEA
0703380C0780121C383803000078C7FC127012F0A712700078134012386C1380380C0100
EA0706EA01F812157E9416>I<14E0130F13011300ABEA01F8EA0704EA0C02EA1C01EA38
001278127012F0A7127012781238EA1801EA0C0238070CF03801F0FE17237EA21B>I<EA
01FCEA0707380C0380381C01C01238007813E0EA700012F0B5FC00F0C7FCA51270007813
2012386C13406C138038070300EA00FC13157F9416>I<133E13E33801C780EA03871307
48C7FCA9EAFFF80007C7FCB27FEA7FF0112380A20F>I<14703803F198380E1E18EA1C0E
38380700A200781380A400381300A2EA1C0EEA1E1CEA33F00020C7FCA212301238EA3FFE
381FFFC06C13E0383000F0481330481318A400601330A2003813E0380E03803803FE0015
217F9518>I<120E12FE121E120EABEB1F80EB60C0EB80E0380F0070A2120EAF38FFE7FF
18237FA21B>I<121C123EA3121CC7FCA8120E127E121E120EB1EAFFC00A227FA10E>I<12
0E12FE121E120EABEB03FCEB01F014C01480EB02005B5B5B133813F8EA0F1CEA0E1E130E
7F1480EB03C0130114E0EB00F014F838FFE3FE17237FA21A>107
D<120E12FE121E120EB3ADEAFFE00B237FA20E>I<390E1FC07F3AFE60E183803A1E8072
01C03A0F003C00E0A2000E1338AF3AFFE3FF8FFE27157F942A>I<380E1F8038FE60C038
1E80E0380F0070A2120EAF38FFE7FF18157F941B>I<EA01FCEA0707380C0180381800C0
003813E0481370A200F01378A700701370007813F0003813E0381C01C0380E0380380707
00EA01FC15157F9418>I<EA0E1F38FE61C0380E8060380F0070000E1338143CA2141EA7
143CA21438000F1370380E80E0EB41C0EB3F0090C7FCA9EAFFE0171F7F941B>I<3801F8
2038070460EA0E02EA1C01003813E0EA7800A25AA71278A2EA3801121CEA0C02EA070CEA
01F0C7FCA9EB0FFE171F7E941A>I<EA0E3CEAFE46EA1E8FEA0F0F13061300120EAD120F
EAFFF010157F9413>I<EA0F88EA3078EA601812C01308A212E0EAF000127FEA3FE0EA0F
F0EA01F8EA003CEA801C130CA212C01308EAE018EAD030EA8FC00E157E9413>I<1202A4
1206A3120E121E123EEAFFFCEA0E00AB1304A6EA07081203EA01F00E1F7F9E13>I<000E
137038FE07F0EA1E00000E1370AD14F0A238060170380382783800FC7F18157F941B>I<
38FF80FE381E00781430000E1320A26C1340A2EB80C000031380A23801C100A2EA00E2A3
1374A21338A3131017157F941A>I<38FF80FE381E00781430000E1320A26C1340A2EB80
C000031380A23801C100A2EA00E2A31374A21338A31310A25BA35B12F05B12F10043C7FC
123C171F7F941A>121 D<383FFFC038380380EA300700201300EA600EEA401C133C1338
C65A5B12015B38038040EA07005A000E13C04813805AEA7801EA7007B5FC12157F9416>
I E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300dpi
TeXDict begin

%%EndSetup
%%Page: 1 1
1 0 bop 164 315 a Fc(Figures)11 b(for:)19 b(\\Renormalization)10
b(of)i(Hea)o(vy)e(Quark)i(E\013ectiv)o(e)e(Field)g(Theory:)19
b(Quan-)164 376 y(tum)11 b(Action)g(Principles)f(and)j(Equations)f(of)g
(Motion")h(b)o(y)e Fb(W)o(olf)o(gang)h(Kilian)e Fc(and)164
436 y Fb(Thorsten)18 b(Ohl)p Fc(,)d(IKD)o(A)g(94/6,)i(April)e(1994.)442
1526 y Fa(a)118 b(b)-1062 b Fc(\(a\))588 b(\(b\))164
1681 y(Figure)19 b(1:)28 b(P)o(oten)o(tial)19 b(obstruction)h(in)f(the)
g(pro)q(of)i(of)e(the)h(QAP)l(.)e(The)i(op)q(en)g(square)164
1742 y(denotes)c(the)g(op)q(erator)i(insertion)e(on)g(the)g(left-hand)h
(side)e(of)i(\(23\).)961 2607 y(1)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
